A Second Peak in Diphoton (or Diboson) Resonances

Many new physics models contain a neutral scalar resonance that can be predominantly produced via gluon fusion through loops. In such a case, there could be important effects of additional particles, that in turn may hadronize before decaying and form bound states. This interesting possibility may lead to novel signatures with double peaks that can be searched for at the LHC. We study the phenomenology of double peak searches in diboson final states from loop induced production and decay of a new neutral spin-0 resonance at the LHC. The loop-induced couplings should be mediated by particles carrying color and electroweak charge that after forming bound states will induce a second peak in the diboson invariant mass spectrum near twice their mass. A second peak could be present via loop-induced couplings into $gg$ (dijet), $\gamma\gamma$ and $Z\gamma$ final states as well as in the $WW$ and $ZZ$ channels for the case of a pseudo-scalar resonance or for scalars with suppressed tree-level coupling to gauge bosons.

==> (inline-ps-0) <==
 /arrowright{
   /nwidth { width 1 add } def
    newpath
        nwidth 2.25 mul 0 moveto             % Arrow is a triangle
        nwidth 4.5 mul neg nwidth 1.8 mul rlineto
        0 nwidth 3.6 mul neg rlineto
        nwidth 4.5 mul nwidth 1.8 mul rlineto
    closepath fill                          % and it is filled
} def 
